$3d$ Printing of $2d$ $\mathcal{N}=(0,2)$ Gauge Theories

We introduce $3d$ printing, a new algorithm for generating $2d$ $\mathcal{N}=(0, 2)$ gauge theories on D1-branes probing singular toric Calabi-Yau 4-folds using $4d$ $\mathcal{N}=1$ gauge theories on D3-branes probing toric Calabi-Yau 3-folds as starting points. Equivalently, this method produces brane brick models starting from brane tilings. $3d$ printing represents a significant improvement with respect to previously available tools, allowing a straightforward determination of gauge theories for geometries that until now could only be tackled using partial resolution. We investigate the interplay between triality, an IR equivalence between different $2d$ $\mathcal{N}=(0, 2)$ gauge theories, and the freedom in $3d$ printing given an underlying Calabi-Yau 4-fold. Finally, we present the first discussion of the consistency and reduction of brane brick models.

==> (inline-0) <==
\begin{tabular}{ccc}
    \begin{subfigure}{0.32\textwidth} 
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,-latex](a16)--(a8);
        \draw[very thick,red](a8)--(a12);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,red](a7)--(a12);
        \draw[very thick,-latex](a15)--(a7);
        \draw[very thick,-latex](a8)--(a22);
        \draw[very thick,red](a16)--(a22);
        \draw[very thick,red](a18)--(a24);
        \draw[very thick,-latex](a7)--(a21);
        \draw[very thick,red](a15)--(a21);
        \draw[very thick,-latex](a24)--(a12);
        \draw[very thick,-latex](a26)--(a22);
        \draw[very thick,-latex](a22)--(a24);
        \draw[very thick,-latex](a24)--(a27);
        \draw[very thick,-latex](a21)--(a24);
        \draw[very thick,-latex](a25)--(a21);
        \draw[very thick,-latex](a24)--(a10);
        \draw[very thick,-latex](a4)--(a22);
        \draw[very thick,red](a14)--(a22);
        \draw[very thick,red](a17)--(a24);
        \draw[very thick,-latex](a3)--(a21);
        \draw[very thick,red](a13)--(a21);
        \draw[very thick,-latex](a14)--(a4);
        \draw[very thick,red](a4)--(a10);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,red](a3)--(a10);
        \draw[very thick,-latex](a13)--(a3);
        \draw[very thick,-latex](a16)--(a6);
        \draw[very thick,-latex](a18)--(a16);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,-latex](a18)--(a15);
        \draw[very thick,-latex](a15)--(a5);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a16)--(a20);
        \draw[very thick,red](a18)--(a23);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,red](a15)--(a19);
        \draw[very thick,-latex](a27)--(a18);
        \draw[very thick,-latex](a26)--(a20);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a25)--(a19);
        \draw[very thick,-latex](a27)--(a17);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a14)--(a20);
        \draw[very thick,red](a17)--(a23);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,red](a13)--(a19);
        \draw[very thick,-latex](a14)--(a2);
        \draw[very thick,-latex](a17)--(a14);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,-latex](a17)--(a13);
        \draw[very thick,-latex](a13)--(a1);
        \draw[very thick,red](a6)--(a11);
        \draw[very thick,red](a5)--(a11);
        \draw[very thick,-latex](a6)--(a20);
        \draw[very thick,-latex](a5)--(a19);
        \draw[very thick,-latex](a23)--(a11);
        \draw[very thick,-latex](a20)--(a23);
        \draw[very thick,-latex](a19)--(a23);
        \draw[very thick,-latex](a23)--(a9);
        \draw[very thick,-latex](a2)--(a20);
        \draw[very thick,-latex](a1)--(a19);
        \draw[very thick,red](a2)--(a9);
        \draw[very thick,red](a1)--(a9);
    \end{tikzpicture} 
\end{subfigure} &
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,-latex](a8)--(a16);
        \draw[very thick,-latex](a12)--(a8);
        \draw[very thick,red](a12)--(a16);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,-latex](a12)--(a7);
        \draw[very thick,red](a12)--(a15);
        \draw[very thick,-latex](a7)--(a15);
        \draw[very thick,red](a8)--(a22);
        \draw[very thick,red](a18)--(a24);
        \draw[very thick,red](a7)--(a21);
        \draw[very thick,-latex](a24)--(a12);
        \draw[very thick,-latex](a26)--(a22);
        \draw[very thick,-latex](a22)--(a24);
        \draw[very thick,-latex](a24)--(a27);
        \draw[very thick,-latex](a21)--(a24);
        \draw[very thick,-latex](a25)--(a21);
        \draw[very thick,-latex](a24)--(a10);
        \draw[very thick,red](a4)--(a22);
        \draw[very thick,red](a17)--(a24);
        \draw[very thick,red](a3)--(a21);
        \draw[very thick,-latex](a4)--(a14);
        \draw[very thick,-latex](a10)--(a4);
        \draw[very thick,red](a10)--(a14);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,-latex](a10)--(a3);
        \draw[very thick,red](a10)--(a13);
        \draw[very thick,-latex](a3)--(a13);
        \draw[very thick,-latex](a6)--(a16);
        \draw[very thick,-latex](a18)--(a16);
        \draw[very thick,red](a11)--(a16);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,-latex](a18)--(a15);
        \draw[very thick,red](a11)--(a15);
        \draw[very thick,-latex](a5)--(a15);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a18)--(a23);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,-latex](a27)--(a18);
        \draw[very thick,-latex](a26)--(a20);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a25)--(a19);
        \draw[very thick,-latex](a27)--(a17);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a17)--(a23);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,-latex](a2)--(a14);
        \draw[very thick,-latex](a17)--(a14);
        \draw[very thick,red](a9)--(a14);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,-latex](a17)--(a13);
        \draw[very thick,red](a9)--(a13);
        \draw[very thick,-latex](a1)--(a13);
        \draw[very thick,-latex](a11)--(a6);
        \draw[very thick,-latex](a11)--(a5);
        \draw[very thick,red](a6)--(a20);
        \draw[very thick,red](a5)--(a19);
        \draw[very thick,-latex](a23)--(a11);
        \draw[very thick,-latex](a20)--(a23);
        \draw[very thick,-latex](a19)--(a23);
        \draw[very thick,-latex](a23)--(a9);
        \draw[very thick,red](a2)--(a20);
        \draw[very thick,red](a1)--(a19);
        \draw[very thick,-latex](a9)--(a2);
        \draw[very thick,-latex](a9)--(a1);
    \end{tikzpicture} 
\end{subfigure} &
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,-latex](a8)--(a16);
        \draw[very thick,red](a8)--(a12);
        \draw[very thick,-latex](a16)--(a12);
        \draw[very thick,red](a12)--(a18);
        \draw[very thick,red](a7)--(a12);
        \draw[very thick,-latex](a15)--(a12);
        \draw[very thick,-latex](a7)--(a15);
        \draw[very thick,red](a8)--(a22);
        \draw[very thick,red](a16)--(a24);
        \draw[very thick,-latex](a12)--(a24);
        \draw[very thick,red](a15)--(a24);
        \draw[very thick,red](a7)--(a21);
        \draw[very thick,-latex](a24)--(a8);
        \draw[very thick,-latex](a24)--(a7);
        \draw[very thick,-latex](a26)--(a22);
        \draw[very thick,-latex](a22)--(a24);
        \draw[very thick,-latex](a24)--(a27);
        \draw[very thick,-latex](a21)--(a24);
        \draw[very thick,-latex](a25)--(a21);
        \draw[very thick,-latex](a24)--(a4);
        \draw[very thick,-latex](a24)--(a3);
        \draw[very thick,red](a4)--(a22);
        \draw[very thick,red](a14)--(a24);
        \draw[very thick,-latex](a10)--(a24);
        \draw[very thick,red](a13)--(a24);
        \draw[very thick,red](a3)--(a21);
        \draw[very thick,-latex](a4)--(a14);
        \draw[very thick,red](a4)--(a10);
        \draw[very thick,-latex](a14)--(a10);
        \draw[very thick,red](a10)--(a17);
        \draw[very thick,red](a3)--(a10);
        \draw[very thick,-latex](a13)--(a10);
        \draw[very thick,-latex](a3)--(a13);
        \draw[very thick,-latex](a6)--(a16);
        \draw[very thick,-latex](a16)--(a11);
        \draw[very thick,-latex](a18)--(a16);
        \draw[very thick,red](a11)--(a18);
        \draw[very thick,-latex](a18)--(a15);
        \draw[very thick,-latex](a15)--(a11);
        \draw[very thick,-latex](a5)--(a15);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a16)--(a23);
        \draw[very thick,red](a15)--(a23);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,-latex](a27)--(a18);
        \draw[very thick,-latex](a26)--(a20);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a25)--(a19);
        \draw[very thick,-latex](a27)--(a17);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a14)--(a23);
        \draw[very thick,red](a13)--(a23);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,-latex](a2)--(a14);
        \draw[very thick,-latex](a14)--(a9);
        \draw[very thick,-latex](a17)--(a14);
        \draw[very thick,red](a9)--(a17);
        \draw[very thick,-latex](a17)--(a13);
        \draw[very thick,-latex](a13)--(a9);
        \draw[very thick,-latex](a1)--(a13);
        \draw[very thick,red](a6)--(a11);
        \draw[very thick,red](a5)--(a11);
        \draw[very thick,red](a6)--(a20);
        \draw[very thick,-latex](a11)--(a23);
        \draw[very thick,red](a5)--(a19);
        \draw[very thick,-latex](a23)--(a6);
        \draw[very thick,-latex](a23)--(a5);
        \draw[very thick,-latex](a20)--(a23);
        \draw[very thick,-latex](a19)--(a23);
        \draw[very thick,-latex](a23)--(a2);
        \draw[very thick,-latex](a23)--(a1);
        \draw[very thick,red](a2)--(a20);
        \draw[very thick,-latex](a9)--(a23);
        \draw[very thick,red](a1)--(a19);
        \draw[very thick,red](a2)--(a9);
        \draw[very thick,red](a1)--(a9);
        \draw (0.0,0.0,1.0) node(a10){$5$};
    \end{tikzpicture} 
\end{subfigure} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
A & B & C \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth} 
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,-latex](a16)--(a8);
        \draw[very thick,-latex](a8)--(a12);
        \draw[very thick,red](a12)--(a18);
        \draw[very thick,-latex](a7)--(a12);
        \draw[very thick,-latex](a15)--(a7);
        \draw[very thick,red](a8)--(a22);
        \draw[very thick,red](a16)--(a24);
        \draw[very thick,-latex](a12)--(a24);
        \draw[very thick,red](a15)--(a24);
        \draw[very thick,red](a7)--(a21);
        \draw[very thick,-latex](a22)--(a16);
        \draw[very thick,-latex](a24)--(a18);
        \draw[very thick,-latex](a21)--(a15);
        \draw[very thick,red](a22)--(a26);
        \draw[very thick,-latex](a24)--(a22);
        \draw[very thick,-latex](a27)--(a24);
        \draw[very thick,-latex](a24)--(a21);
        \draw[very thick,red](a21)--(a25);
        \draw[very thick,-latex](a22)--(a14);
        \draw[very thick,-latex](a24)--(a17);
        \draw[very thick,-latex](a21)--(a13);
        \draw[very thick,red](a4)--(a22);
        \draw[very thick,red](a14)--(a24);
        \draw[very thick,-latex](a10)--(a24);
        \draw[very thick,red](a13)--(a24);
        \draw[very thick,red](a3)--(a21);
        \draw[very thick,-latex](a14)--(a4);
        \draw[very thick,-latex](a4)--(a10);
        \draw[very thick,red](a10)--(a17);
        \draw[very thick,-latex](a3)--(a10);
        \draw[very thick,-latex](a13)--(a3);
        \draw[very thick,-latex](a16)--(a6);
        \draw[very thick,-latex](a18)--(a16);
        \draw[very thick,red](a11)--(a18);
        \draw[very thick,-latex](a18)--(a15);
        \draw[very thick,-latex](a15)--(a5);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a16)--(a23);
        \draw[very thick,red](a18)--(a27);
        \draw[very thick,red](a15)--(a23);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,-latex](a20)--(a16);
        \draw[very thick,-latex](a23)--(a18);
        \draw[very thick,-latex](a19)--(a15);
        \draw[very thick,red](a20)--(a26);
        \draw[very thick,-latex](a26)--(a27);
        \draw[very thick,-latex](a27)--(a23);
        \draw[very thick,-latex](a25)--(a27);
        \draw[very thick,red](a19)--(a25);
        \draw[very thick,-latex](a20)--(a14);
        \draw[very thick,-latex](a23)--(a17);
        \draw[very thick,-latex](a19)--(a13);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a14)--(a23);
        \draw[very thick,red](a17)--(a27);
        \draw[very thick,red](a13)--(a23);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,-latex](a14)--(a2);
        \draw[very thick,-latex](a17)--(a14);
        \draw[very thick,red](a9)--(a17);
        \draw[very thick,-latex](a17)--(a13);
        \draw[very thick,-latex](a13)--(a1);
        \draw[very thick,-latex](a6)--(a11);
        \draw[very thick,-latex](a5)--(a11);
        \draw[very thick,red](a6)--(a20);
        \draw[very thick,-latex](a11)--(a23);
        \draw[very thick,red](a5)--(a19);
        \draw[very thick,-latex](a23)--(a20);
        \draw[very thick,-latex](a23)--(a19);
        \draw[very thick,red](a2)--(a20);
        \draw[very thick,-latex](a9)--(a23);
        \draw[very thick,red](a1)--(a19);
        \draw[very thick,-latex](a2)--(a9);
        \draw[very thick,-latex](a1)--(a9);
        \draw (0.0,0.0,1.0) node(a9){$5$};
    \end{tikzpicture} 
\end{subfigure}
&
\begin{subfigure}{0.32\textwidth} 
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,-latex](a8)--(a16);
        \draw[very thick,-latex](a12)--(a8);
        \draw[very thick,red](a12)--(a16);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,-latex](a12)--(a7);
        \draw[very thick,red](a12)--(a15);
        \draw[very thick,-latex](a7)--(a15);
        \draw[very thick,red](a8)--(a22);
        \draw[very thick,-latex](a16)--(a22);
        \draw[very thick,red](a18)--(a24);
        \draw[very thick,red](a7)--(a21);
        \draw[very thick,-latex](a15)--(a21);
        \draw[very thick,-latex](a24)--(a12);
        \draw[very thick,red](a22)--(a26);
        \draw[very thick,-latex](a22)--(a24);
        \draw[very thick,-latex](a24)--(a27);
        \draw[very thick,-latex](a21)--(a24);
        \draw[very thick,red](a21)--(a25);
        \draw[very thick,-latex](a24)--(a10);
        \draw[very thick,red](a4)--(a22);
        \draw[very thick,-latex](a14)--(a22);
        \draw[very thick,red](a17)--(a24);
        \draw[very thick,red](a3)--(a21);
        \draw[very thick,-latex](a13)--(a21);
        \draw[very thick,-latex](a4)--(a14);
        \draw[very thick,-latex](a10)--(a4);
        \draw[very thick,red](a10)--(a14);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,-latex](a10)--(a3);
        \draw[very thick,red](a10)--(a13);
        \draw[very thick,-latex](a3)--(a13);
        \draw[very thick,-latex](a6)--(a16);
        \draw[very thick,-latex](a18)--(a16);
        \draw[very thick,red](a11)--(a16);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,-latex](a18)--(a15);
        \draw[very thick,red](a11)--(a15);
        \draw[very thick,-latex](a5)--(a15);
        \draw[very thick,-latex](a16)--(a20);
        \draw[very thick,red](a16)--(a27);
        \draw[very thick,red](a18)--(a23);
        \draw[very thick,red](a15)--(a27);
        \draw[very thick,-latex](a15)--(a19);
        \draw[very thick,-latex](a26)--(a16);
        \draw[very thick,-latex](a27)--(a18);
        \draw[very thick,-latex](a25)--(a15);
        \draw[very thick,red](a20)--(a26);
        \draw[very thick,-latex](a27)--(a26);
        \draw[very thick,-latex](a23)--(a27);
        \draw[very thick,-latex](a27)--(a25);
        \draw[very thick,red](a19)--(a25);
        \draw[very thick,-latex](a26)--(a14);
        \draw[very thick,-latex](a27)--(a17);
        \draw[very thick,-latex](a25)--(a13);
        \draw[very thick,-latex](a14)--(a20);
        \draw[very thick,red](a14)--(a27);
        \draw[very thick,red](a17)--(a23);
        \draw[very thick,red](a13)--(a27);
        \draw[very thick,-latex](a13)--(a19);
        \draw[very thick,-latex](a2)--(a14);
        \draw[very thick,-latex](a17)--(a14);
        \draw[very thick,red](a9)--(a14);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,-latex](a17)--(a13);
        \draw[very thick,red](a9)--(a13);
        \draw[very thick,-latex](a1)--(a13);
        \draw[very thick,-latex](a11)--(a6);
        \draw[very thick,-latex](a11)--(a5);
        \draw[very thick,red](a6)--(a20);
        \draw[very thick,red](a5)--(a19);
        \draw[very thick,-latex](a23)--(a11);
        \draw[very thick,-latex](a20)--(a23);
        \draw[very thick,-latex](a19)--(a23);
        \draw[very thick,-latex](a23)--(a9);
        \draw[very thick,red](a2)--(a20);
        \draw[very thick,red](a1)--(a19);
        \draw[very thick,-latex](a9)--(a2);
        \draw[very thick,-latex](a9)--(a1);
    \end{tikzpicture} 
\end{subfigure}
&
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,-latex](a8)--(a16);
        \draw[very thick,-latex](a12)--(a8);
        \draw[very thick,red](a12)--(a16);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,-latex](a12)--(a7);
        \draw[very thick,red](a12)--(a15);
        \draw[very thick,-latex](a7)--(a15);
        \draw[very thick,-latex](a8)--(a22);
        \draw[very thick,red](a8)--(a26);
        \draw[very thick,red](a18)--(a24);
        \draw[very thick,-latex](a7)--(a21);
        \draw[very thick,red](a7)--(a25);
        \draw[very thick,-latex](a24)--(a12);
        \draw[very thick,-latex](a22)--(a26);
        \draw[very thick,red](a22)--(a24);
        \draw[very thick,-latex](a26)--(a24);
        \draw[very thick,-latex](a24)--(a27);
        \draw[very thick,red](a21)--(a24);
        \draw[very thick,-latex](a25)--(a24);
        \draw[very thick,-latex](a21)--(a25);
        \draw[very thick,-latex](a24)--(a10);
        \draw[very thick,-latex](a4)--(a22);
        \draw[very thick,red](a4)--(a26);
        \draw[very thick,red](a17)--(a24);
        \draw[very thick,-latex](a3)--(a21);
        \draw[very thick,red](a3)--(a25);
        \draw[very thick,-latex](a4)--(a14);
        \draw[very thick,-latex](a10)--(a4);
        \draw[very thick,red](a10)--(a14);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,-latex](a10)--(a3);
        \draw[very thick,red](a10)--(a13);
        \draw[very thick,-latex](a3)--(a13);
        \draw[very thick,-latex](a6)--(a16);
        \draw[very thick,-latex](a18)--(a16);
        \draw[very thick,red](a11)--(a16);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,-latex](a18)--(a15);
        \draw[very thick,red](a11)--(a15);
        \draw[very thick,-latex](a5)--(a15);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a6)--(a26);
        \draw[very thick,red](a18)--(a23);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,red](a5)--(a25);
        \draw[very thick,-latex](a27)--(a18);
        \draw[very thick,-latex](a20)--(a26);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a26)--(a23);
        \draw[very thick,-latex](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a25)--(a23);
        \draw[very thick,-latex](a19)--(a25);
        \draw[very thick,-latex](a27)--(a17);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a2)--(a26);
        \draw[very thick,red](a17)--(a23);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,red](a1)--(a25);
        \draw[very thick,-latex](a2)--(a14);
        \draw[very thick,-latex](a17)--(a14);
        \draw[very thick,red](a9)--(a14);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,-latex](a17)--(a13);
        \draw[very thick,red](a9)--(a13);
        \draw[very thick,-latex](a1)--(a13);
        \draw[very thick,-latex](a11)--(a6);
        \draw[very thick,-latex](a11)--(a5);
        \draw[very thick,-latex](a6)--(a20);
        \draw[very thick,-latex](a5)--(a19);
        \draw[very thick,-latex](a23)--(a11);
        \draw[very thick,red](a20)--(a23);
        \draw[very thick,red](a19)--(a23);
        \draw[very thick,-latex](a23)--(a9);
        \draw[very thick,-latex](a2)--(a20);
        \draw[very thick,-latex](a1)--(a19);
        \draw[very thick,-latex](a9)--(a2);
        \draw[very thick,-latex](a9)--(a1);
    \end{tikzpicture} 
\end{subfigure} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
D & E & F \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,-latex](a8)--(a16);
        \draw[very thick,red](a8)--(a12);
        \draw[very thick,-latex](a16)--(a12);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,red](a7)--(a12);
        \draw[very thick,-latex](a15)--(a12);
        \draw[very thick,-latex](a7)--(a15);
        \draw[very thick,red](a8)--(a22);
        \draw[very thick,red](a16)--(a24);
        \draw[very thick,-latex](a12)--(a24);
        \draw[very thick,red](a12)--(a27);
        \draw[very thick,red](a15)--(a24);
        \draw[very thick,red](a7)--(a21);
        \draw[very thick,-latex](a24)--(a8);
        \draw[very thick,-latex](a24)--(a7);
        \draw[very thick,-latex](a26)--(a22);
        \draw[very thick,-latex](a22)--(a24);
        \draw[very thick,-latex](a24)--(a27);
        \draw[very thick,-latex](a21)--(a24);
        \draw[very thick,-latex](a25)--(a21);
        \draw[very thick,-latex](a24)--(a4);
        \draw[very thick,-latex](a24)--(a3);
        \draw[very thick,red](a4)--(a22);
        \draw[very thick,red](a14)--(a24);
        \draw[very thick,-latex](a10)--(a24);
        \draw[very thick,red](a10)--(a27);
        \draw[very thick,red](a13)--(a24);
        \draw[very thick,red](a3)--(a21);
        \draw[very thick,-latex](a4)--(a14);
        \draw[very thick,red](a4)--(a10);
        \draw[very thick,-latex](a14)--(a10);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,red](a3)--(a10);
        \draw[very thick,-latex](a13)--(a10);
        \draw[very thick,-latex](a3)--(a13);
        \draw[very thick,-latex](a6)--(a16);
        \draw[very thick,red](a16)--(a18);
        \draw[very thick,-latex](a16)--(a11);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,red](a15)--(a18);
        \draw[very thick,-latex](a15)--(a11);
        \draw[very thick,-latex](a5)--(a15);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a16)--(a23);
        \draw[very thick,-latex](a18)--(a27);
        \draw[very thick,red](a11)--(a27);
        \draw[very thick,red](a15)--(a23);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,-latex](a27)--(a16);
        \draw[very thick,-latex](a27)--(a15);
        \draw[very thick,-latex](a26)--(a20);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a25)--(a19);
        \draw[very thick,-latex](a27)--(a14);
        \draw[very thick,-latex](a27)--(a13);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a14)--(a23);
        \draw[very thick,-latex](a17)--(a27);
        \draw[very thick,red](a9)--(a27);
        \draw[very thick,red](a13)--(a23);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,-latex](a2)--(a14);
        \draw[very thick,red](a14)--(a17);
        \draw[very thick,-latex](a14)--(a9);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,red](a13)--(a17);
        \draw[very thick,-latex](a13)--(a9);
        \draw[very thick,-latex](a1)--(a13);
        \draw[very thick,red](a6)--(a11);
        \draw[very thick,red](a5)--(a11);
        \draw[very thick,red](a6)--(a20);
        \draw[very thick,-latex](a11)--(a23);
        \draw[very thick,red](a5)--(a19);
        \draw[very thick,-latex](a23)--(a6);
        \draw[very thick,-latex](a23)--(a5);
        \draw[very thick,-latex](a20)--(a23);
        \draw[very thick,-latex](a19)--(a23);
        \draw[very thick,-latex](a23)--(a2);
        \draw[very thick,-latex](a23)--(a1);
        \draw[very thick,red](a2)--(a20);
        \draw[very thick,-latex](a9)--(a23);
        \draw[very thick,red](a1)--(a19);
        \draw[very thick,red](a2)--(a9);
        \draw[very thick,red](a1)--(a9);
        \draw (0.0,0.0,1.0) node(a9){$5$};
    \end{tikzpicture} 
\end{subfigure}
&
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,red](a8)--(a16);
        \draw[very thick,red](a8)--(a12);
        \draw[very thick,-latex](a18)--(a8);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,-latex](a18)--(a7);
        \draw[very thick,red](a7)--(a12);
        \draw[very thick,red](a7)--(a15);
        \draw[very thick,-latex](a8)--(a22);
        \draw[very thick,red](a18)--(a22);
        \draw[very thick,red](a18)--(a24);
        \draw[very thick,red](a18)--(a21);
        \draw[very thick,-latex](a7)--(a21);
        \draw[very thick,-latex](a22)--(a16);
        \draw[very thick,-latex](a24)--(a12);
        \draw[very thick,-latex](a21)--(a15);
        \draw[very thick,-latex](a26)--(a22);
        \draw[very thick,-latex](a22)--(a24);
        \draw[very thick,-latex](a24)--(a27);
        \draw[very thick,-latex](a21)--(a24);
        \draw[very thick,-latex](a25)--(a21);
        \draw[very thick,-latex](a22)--(a14);
        \draw[very thick,-latex](a24)--(a10);
        \draw[very thick,-latex](a21)--(a13);
        \draw[very thick,-latex](a4)--(a22);
        \draw[very thick,red](a17)--(a22);
        \draw[very thick,red](a17)--(a24);
        \draw[very thick,red](a17)--(a21);
        \draw[very thick,-latex](a3)--(a21);
        \draw[very thick,red](a4)--(a14);
        \draw[very thick,red](a4)--(a10);
        \draw[very thick,-latex](a17)--(a4);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,-latex](a17)--(a3);
        \draw[very thick,red](a3)--(a10);
        \draw[very thick,red](a3)--(a13);
        \draw[very thick,red](a6)--(a16);
        \draw[very thick,-latex](a16)--(a18);
        \draw[very thick,-latex](a18)--(a6);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,-latex](a18)--(a5);
        \draw[very thick,-latex](a15)--(a18);
        \draw[very thick,red](a5)--(a15);
        \draw[very thick,red](a16)--(a26);
        \draw[very thick,-latex](a18)--(a26);
        \draw[very thick,red](a18)--(a20);
        \draw[very thick,red](a18)--(a23);
        \draw[very thick,-latex](a18)--(a25);
        \draw[very thick,red](a18)--(a19);
        \draw[very thick,red](a15)--(a25);
        \draw[very thick,-latex](a20)--(a16);
        \draw[very thick,-latex](a27)--(a18);
        \draw[very thick,-latex](a19)--(a15);
        \draw[very thick,-latex](a26)--(a20);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a25)--(a19);
        \draw[very thick,-latex](a20)--(a14);
        \draw[very thick,-latex](a27)--(a17);
        \draw[very thick,-latex](a19)--(a13);
        \draw[very thick,red](a14)--(a26);
        \draw[very thick,-latex](a17)--(a26);
        \draw[very thick,red](a17)--(a20);
        \draw[very thick,red](a17)--(a23);
        \draw[very thick,-latex](a17)--(a25);
        \draw[very thick,red](a17)--(a19);
        \draw[very thick,red](a13)--(a25);
        \draw[very thick,red](a2)--(a14);
        \draw[very thick,-latex](a14)--(a17);
        \draw[very thick,-latex](a17)--(a2);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,-latex](a17)--(a1);
        \draw[very thick,-latex](a13)--(a17);
        \draw[very thick,red](a1)--(a13);
        \draw[very thick,red](a6)--(a11);
        \draw[very thick,red](a5)--(a11);
        \draw[very thick,-latex](a6)--(a20);
        \draw[very thick,-latex](a5)--(a19);
        \draw[very thick,-latex](a23)--(a11);
        \draw[very thick,-latex](a20)--(a23);
        \draw[very thick,-latex](a19)--(a23);
        \draw[very thick,-latex](a23)--(a9);
        \draw[very thick,-latex](a2)--(a20);
        \draw[very thick,-latex](a1)--(a19);
        \draw[very thick,red](a2)--(a9);
        \draw[very thick,red](a1)--(a9);
        \draw (0.0,0.0,2.0) node(a2){$1$};
    \end{tikzpicture} 
\end{subfigure}
&
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,red](a8)--(a16);
        \draw[very thick,-latex](a8)--(a12);
        \draw[very thick,-latex](a12)--(a16);
        \draw[very thick,-latex](a18)--(a12);
        \draw[very thick,-latex](a12)--(a15);
        \draw[very thick,-latex](a7)--(a12);
        \draw[very thick,red](a7)--(a15);
        \draw[very thick,red](a8)--(a22);
        \draw[very thick,red](a12)--(a26);
        \draw[very thick,-latex](a12)--(a24);
        \draw[very thick,red](a18)--(a24);
        \draw[very thick,red](a12)--(a25);
        \draw[very thick,red](a7)--(a21);
        \draw[very thick,-latex](a26)--(a8);
        \draw[very thick,-latex](a25)--(a7);
        \draw[very thick,-latex](a22)--(a26);
        \draw[very thick,-latex](a24)--(a22);
        \draw[very thick,-latex](a27)--(a24);
        \draw[very thick,-latex](a24)--(a21);
        \draw[very thick,-latex](a21)--(a25);
        \draw[very thick,-latex](a26)--(a4);
        \draw[very thick,-latex](a25)--(a3);
        \draw[very thick,red](a4)--(a22);
        \draw[very thick,red](a10)--(a26);
        \draw[very thick,-latex](a10)--(a24);
        \draw[very thick,red](a17)--(a24);
        \draw[very thick,red](a10)--(a25);
        \draw[very thick,red](a3)--(a21);
        \draw[very thick,red](a4)--(a14);
        \draw[very thick,-latex](a4)--(a10);
        \draw[very thick,-latex](a10)--(a14);
        \draw[very thick,-latex](a17)--(a10);
        \draw[very thick,-latex](a10)--(a13);
        \draw[very thick,-latex](a3)--(a10);
        \draw[very thick,red](a3)--(a13);
        \draw[very thick,red](a6)--(a16);
        \draw[very thick,red](a16)--(a18);
        \draw[very thick,-latex](a11)--(a16);
        \draw[very thick,-latex](a18)--(a11);
        \draw[very thick,-latex](a11)--(a15);
        \draw[very thick,red](a15)--(a18);
        \draw[very thick,red](a5)--(a15);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a11)--(a26);
        \draw[very thick,-latex](a18)--(a27);
        \draw[very thick,red](a18)--(a23);
        \draw[very thick,red](a11)--(a25);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,-latex](a26)--(a6);
        \draw[very thick,-latex](a26)--(a18);
        \draw[very thick,-latex](a25)--(a18);
        \draw[very thick,-latex](a25)--(a5);
        \draw[very thick,-latex](a20)--(a26);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a27)--(a23);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a19)--(a25);
        \draw[very thick,-latex](a26)--(a2);
        \draw[very thick,-latex](a26)--(a17);
        \draw[very thick,-latex](a25)--(a17);
        \draw[very thick,-latex](a25)--(a1);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a9)--(a26);
        \draw[very thick,-latex](a17)--(a27);
        \draw[very thick,red](a17)--(a23);
        \draw[very thick,red](a9)--(a25);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,red](a2)--(a14);
        \draw[very thick,red](a14)--(a17);
        \draw[very thick,-latex](a9)--(a14);
        \draw[very thick,-latex](a17)--(a9);
        \draw[very thick,-latex](a9)--(a13);
        \draw[very thick,red](a13)--(a17);
        \draw[very thick,red](a1)--(a13);
        \draw[very thick,-latex](a6)--(a11);
        \draw[very thick,-latex](a5)--(a11);
        \draw[very thick,red](a6)--(a20);
        \draw[very thick,-latex](a11)--(a23);
        \draw[very thick,red](a5)--(a19);
        \draw[very thick,-latex](a23)--(a20);
        \draw[very thick,-latex](a23)--(a19);
        \draw[very thick,red](a2)--(a20);
        \draw[very thick,-latex](a9)--(a23);
        \draw[very thick,red](a1)--(a19);
        \draw[very thick,-latex](a2)--(a9);
        \draw[very thick,-latex](a1)--(a9);
        \draw (1.0,0.0,1.0) node(a23){$6$};
    \end{tikzpicture} 
\end{subfigure} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
G & H & I \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,red](a8)--(a16);
        \draw[very thick,-latex](a8)--(a12);
        \draw[very thick,-latex](a12)--(a16);
        \draw[very thick,-latex](a18)--(a12);
        \draw[very thick,-latex](a12)--(a15);
        \draw[very thick,-latex](a7)--(a12);
        \draw[very thick,red](a7)--(a15);
        \draw[very thick,-latex](a8)--(a22);
        \draw[very thick,red](a8)--(a24);
        \draw[very thick,red](a12)--(a26);
        \draw[very thick,-latex](a12)--(a24);
        \draw[very thick,red](a18)--(a24);
        \draw[very thick,red](a12)--(a25);
        \draw[very thick,red](a7)--(a24);
        \draw[very thick,-latex](a7)--(a21);
        \draw[very thick,-latex](a26)--(a8);
        \draw[very thick,-latex](a25)--(a7);
        \draw[very thick,red](a22)--(a26);
        \draw[very thick,-latex](a22)--(a24);
        \draw[very thick,-latex](a24)--(a26);
        \draw[very thick,-latex](a27)--(a24);
        \draw[very thick,-latex](a24)--(a25);
        \draw[very thick,-latex](a21)--(a24);
        \draw[very thick,red](a21)--(a25);
        \draw[very thick,-latex](a26)--(a4);
        \draw[very thick,-latex](a25)--(a3);
        \draw[very thick,-latex](a4)--(a22);
        \draw[very thick,red](a4)--(a24);
        \draw[very thick,red](a10)--(a26);
        \draw[very thick,-latex](a10)--(a24);
        \draw[very thick,red](a17)--(a24);
        \draw[very thick,red](a10)--(a25);
        \draw[very thick,red](a3)--(a24);
        \draw[very thick,-latex](a3)--(a21);
        \draw[very thick,red](a4)--(a14);
        \draw[very thick,-latex](a4)--(a10);
        \draw[very thick,-latex](a10)--(a14);
        \draw[very thick,-latex](a17)--(a10);
        \draw[very thick,-latex](a10)--(a13);
        \draw[very thick,-latex](a3)--(a10);
        \draw[very thick,red](a3)--(a13);
        \draw[very thick,red](a6)--(a16);
        \draw[very thick,red](a16)--(a18);
        \draw[very thick,-latex](a11)--(a16);
        \draw[very thick,-latex](a18)--(a11);
        \draw[very thick,-latex](a11)--(a15);
        \draw[very thick,red](a15)--(a18);
        \draw[very thick,red](a5)--(a15);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a11)--(a26);
        \draw[very thick,-latex](a18)--(a27);
        \draw[very thick,red](a18)--(a23);
        \draw[very thick,red](a11)--(a25);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,-latex](a26)--(a6);
        \draw[very thick,-latex](a26)--(a18);
        \draw[very thick,-latex](a25)--(a18);
        \draw[very thick,-latex](a25)--(a5);
        \draw[very thick,red](a20)--(a26);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a23)--(a26);
        \draw[very thick,-latex](a27)--(a23);
        \draw[very thick,-latex](a23)--(a25);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,red](a19)--(a25);
        \draw[very thick,-latex](a26)--(a2);
        \draw[very thick,-latex](a26)--(a17);
        \draw[very thick,-latex](a25)--(a17);
        \draw[very thick,-latex](a25)--(a1);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a9)--(a26);
        \draw[very thick,-latex](a17)--(a27);
        \draw[very thick,red](a17)--(a23);
        \draw[very thick,red](a9)--(a25);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,red](a2)--(a14);
        \draw[very thick,red](a14)--(a17);
        \draw[very thick,-latex](a9)--(a14);
        \draw[very thick,-latex](a17)--(a9);
        \draw[very thick,-latex](a9)--(a13);
        \draw[very thick,red](a13)--(a17);
        \draw[very thick,red](a1)--(a13);
        \draw[very thick,-latex](a6)--(a11);
        \draw[very thick,-latex](a5)--(a11);
        \draw[very thick,-latex](a6)--(a20);
        \draw[very thick,red](a6)--(a23);
        \draw[very thick,-latex](a11)--(a23);
        \draw[very thick,red](a5)--(a23);
        \draw[very thick,-latex](a5)--(a19);
        \draw[very thick,-latex](a20)--(a23);
        \draw[very thick,-latex](a19)--(a23);
        \draw[very thick,-latex](a2)--(a20);
        \draw[very thick,red](a2)--(a23);
        \draw[very thick,-latex](a9)--(a23);
        \draw[very thick,red](a1)--(a23);
        \draw[very thick,-latex](a1)--(a19);
        \draw[very thick,-latex](a2)--(a9);
        \draw[very thick,-latex](a1)--(a9);
        \draw (1.0,0.0,1.0) node(a23){$6$};
    \end{tikzpicture} 
\end{subfigure}
&
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw[very thick,-latex](a8)--(a16);
        \draw[very thick,red](a8)--(a12);
        \draw[very thick,-latex](a16)--(a12);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,red](a7)--(a12);
        \draw[very thick,-latex](a15)--(a12);
        \draw[very thick,-latex](a7)--(a15);
        \draw[very thick,-latex](a8)--(a22);
        \draw[very thick,red](a8)--(a26);
        \draw[very thick,red](a16)--(a24);
        \draw[very thick,-latex](a12)--(a24);
        \draw[very thick,red](a12)--(a27);
        \draw[very thick,red](a15)--(a24);
        \draw[very thick,-latex](a7)--(a21);
        \draw[very thick,red](a7)--(a25);
        \draw[very thick,-latex](a24)--(a8);
        \draw[very thick,-latex](a24)--(a7);
        \draw[very thick,-latex](a22)--(a26);
        \draw[very thick,red](a22)--(a24);
        \draw[very thick,-latex](a26)--(a24);
        \draw[very thick,-latex](a24)--(a27);
        \draw[very thick,red](a21)--(a24);
        \draw[very thick,-latex](a25)--(a24);
        \draw[very thick,-latex](a21)--(a25);
        \draw[very thick,-latex](a24)--(a4);
        \draw[very thick,-latex](a24)--(a3);
        \draw[very thick,-latex](a4)--(a22);
        \draw[very thick,red](a4)--(a26);
        \draw[very thick,red](a14)--(a24);
        \draw[very thick,-latex](a10)--(a24);
        \draw[very thick,red](a10)--(a27);
        \draw[very thick,red](a13)--(a24);
        \draw[very thick,-latex](a3)--(a21);
        \draw[very thick,red](a3)--(a25);
        \draw[very thick,-latex](a4)--(a14);
        \draw[very thick,red](a4)--(a10);
        \draw[very thick,-latex](a14)--(a10);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,red](a3)--(a10);
        \draw[very thick,-latex](a13)--(a10);
        \draw[very thick,-latex](a3)--(a13);
        \draw[very thick,-latex](a6)--(a16);
        \draw[very thick,red](a16)--(a18);
        \draw[very thick,-latex](a16)--(a11);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,red](a15)--(a18);
        \draw[very thick,-latex](a15)--(a11);
        \draw[very thick,-latex](a5)--(a15);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a6)--(a26);
        \draw[very thick,red](a16)--(a23);
        \draw[very thick,-latex](a18)--(a27);
        \draw[very thick,red](a11)--(a27);
        \draw[very thick,red](a15)--(a23);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,red](a5)--(a25);
        \draw[very thick,-latex](a27)--(a16);
        \draw[very thick,-latex](a27)--(a15);
        \draw[very thick,-latex](a20)--(a26);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a26)--(a23);
        \draw[very thick,-latex](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a25)--(a23);
        \draw[very thick,-latex](a19)--(a25);
        \draw[very thick,-latex](a27)--(a14);
        \draw[very thick,-latex](a27)--(a13);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a2)--(a26);
        \draw[very thick,red](a14)--(a23);
        \draw[very thick,-latex](a17)--(a27);
        \draw[very thick,red](a9)--(a27);
        \draw[very thick,red](a13)--(a23);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,red](a1)--(a25);
        \draw[very thick,-latex](a2)--(a14);
        \draw[very thick,red](a14)--(a17);
        \draw[very thick,-latex](a14)--(a9);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,red](a13)--(a17);
        \draw[very thick,-latex](a13)--(a9);
        \draw[very thick,-latex](a1)--(a13);
        \draw[very thick,red](a6)--(a11);
        \draw[very thick,red](a5)--(a11);
        \draw[very thick,-latex](a6)--(a20);
        \draw[very thick,-latex](a11)--(a23);
        \draw[very thick,-latex](a5)--(a19);
        \draw[very thick,-latex](a23)--(a6);
        \draw[very thick,-latex](a23)--(a5);
        \draw[very thick,red](a20)--(a23);
        \draw[very thick,red](a19)--(a23);
        \draw[very thick,-latex](a23)--(a2);
        \draw[very thick,-latex](a23)--(a1);
        \draw[very thick,-latex](a2)--(a20);
        \draw[very thick,-latex](a9)--(a23);
        \draw[very thick,-latex](a1)--(a19);
        \draw[very thick,red](a2)--(a9);
        \draw[very thick,red](a1)--(a9);
        \draw (0.0,0.0,1.0) node(a10){$5$};
    \end{tikzpicture} 
\end{subfigure}
&
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,-latex](a16)--(a8);
        \draw[very thick,-latex](a8)--(a12);
        \draw[very thick,red](a12)--(a16);
        \draw[very thick,-latex](a18)--(a12);
        \draw[very thick,red](a12)--(a15);
        \draw[very thick,-latex](a7)--(a12);
        \draw[very thick,-latex](a15)--(a7);
        \draw[very thick,-latex](a8)--(a22);
        \draw[very thick,red](a16)--(a22);
        \draw[very thick,red](a8)--(a24);
        \draw[very thick,-latex](a12)--(a24);
        \draw[very thick,red](a18)--(a24);
        \draw[very thick,red](a7)--(a24);
        \draw[very thick,-latex](a7)--(a21);
        \draw[very thick,red](a15)--(a21);
        \draw[very thick,-latex](a24)--(a16);
        \draw[very thick,-latex](a24)--(a15);
        \draw[very thick,-latex](a26)--(a22);
        \draw[very thick,-latex](a22)--(a24);
        \draw[very thick,red](a24)--(a26);
        \draw[very thick,-latex](a27)--(a24);
        \draw[very thick,red](a24)--(a25);
        \draw[very thick,-latex](a21)--(a24);
        \draw[very thick,-latex](a25)--(a21);
        \draw[very thick,-latex](a24)--(a14);
        \draw[very thick,-latex](a24)--(a13);
        \draw[very thick,-latex](a4)--(a22);
        \draw[very thick,red](a14)--(a22);
        \draw[very thick,red](a4)--(a24);
        \draw[very thick,-latex](a10)--(a24);
        \draw[very thick,red](a17)--(a24);
        \draw[very thick,red](a3)--(a24);
        \draw[very thick,-latex](a3)--(a21);
        \draw[very thick,red](a13)--(a21);
        \draw[very thick,-latex](a14)--(a4);
        \draw[very thick,-latex](a4)--(a10);
        \draw[very thick,red](a10)--(a14);
        \draw[very thick,-latex](a17)--(a10);
        \draw[very thick,red](a10)--(a13);
        \draw[very thick,-latex](a3)--(a10);
        \draw[very thick,-latex](a13)--(a3);
        \draw[very thick,-latex](a16)--(a6);
        \draw[very thick,-latex](a16)--(a18);
        \draw[very thick,red](a11)--(a16);
        \draw[very thick,-latex](a18)--(a11);
        \draw[very thick,red](a11)--(a15);
        \draw[very thick,-latex](a15)--(a18);
        \draw[very thick,-latex](a15)--(a5);
        \draw[very thick,-latex](a16)--(a26);
        \draw[very thick,red](a16)--(a20);
        \draw[very thick,red](a16)--(a27);
        \draw[very thick,-latex](a18)--(a27);
        \draw[very thick,red](a18)--(a23);
        \draw[very thick,red](a15)--(a27);
        \draw[very thick,-latex](a15)--(a25);
        \draw[very thick,red](a15)--(a19);
        \draw[very thick,-latex](a23)--(a16);
        \draw[very thick,-latex](a23)--(a15);
        \draw[very thick,-latex](a26)--(a20);
        \draw[very thick,-latex](a26)--(a27);
        \draw[very thick,red](a23)--(a26);
        \draw[very thick,-latex](a27)--(a23);
        \draw[very thick,red](a23)--(a25);
        \draw[very thick,-latex](a25)--(a27);
        \draw[very thick,-latex](a25)--(a19);
        \draw[very thick,-latex](a23)--(a14);
        \draw[very thick,-latex](a23)--(a13);
        \draw[very thick,-latex](a14)--(a26);
        \draw[very thick,red](a14)--(a20);
        \draw[very thick,red](a14)--(a27);
        \draw[very thick,-latex](a17)--(a27);
        \draw[very thick,red](a17)--(a23);
        \draw[very thick,red](a13)--(a27);
        \draw[very thick,-latex](a13)--(a25);
        \draw[very thick,red](a13)--(a19);
        \draw[very thick,-latex](a14)--(a2);
        \draw[very thick,-latex](a14)--(a17);
        \draw[very thick,red](a9)--(a14);
        \draw[very thick,-latex](a17)--(a9);
        \draw[very thick,red](a9)--(a13);
        \draw[very thick,-latex](a13)--(a17);
        \draw[very thick,-latex](a13)--(a1);
        \draw[very thick,-latex](a6)--(a11);
        \draw[very thick,-latex](a5)--(a11);
        \draw[very thick,-latex](a6)--(a20);
        \draw[very thick,red](a6)--(a23);
        \draw[very thick,-latex](a11)--(a23);
        \draw[very thick,red](a5)--(a23);
        \draw[very thick,-latex](a5)--(a19);
        \draw[very thick,-latex](a20)--(a23);
        \draw[very thick,-latex](a19)--(a23);
        \draw[very thick,-latex](a2)--(a20);
        \draw[very thick,red](a2)--(a23);
        \draw[very thick,-latex](a9)--(a23);
        \draw[very thick,red](a1)--(a23);
        \draw[very thick,-latex](a1)--(a19);
        \draw[very thick,-latex](a2)--(a9);
        \draw[very thick,-latex](a1)--(a9);
        \draw (0.0,0.0,1.0) node(a10){$5$};
    \end{tikzpicture} 
\end{subfigure} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
J & K & L 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{table}

\newpage

\begin{table}[H]
\centering
\begin{tabular}{cc}
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,red](a8)--(a16);
        \draw[very thick,red](a8)--(a12);
        \draw[very thick,-latex](a18)--(a8);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,-latex](a18)--(a7);
        \draw[very thick,red](a7)--(a12);
        \draw[very thick,red](a7)--(a15);
        \draw[very thick,-latex](a8)--(a22);
        \draw[very thick,red , bend left  = 10](a18)--(a22);
        \draw[very thick,red , bend right = 10](a18)--(a22);
        \draw[very thick,red](a12)--(a24);
        \draw[very thick,-latex](a18)--(a24);
        \draw[very thick,red , bend left  = 10](a18) to (a21);
        \draw[very thick,red , bend right = 10](a18) to (a21);
        \draw[very thick,-latex](a7)--(a21);
        \draw[very thick,-latex](a22)--(a16);
        \draw[very thick,-latex](a22)--(a12);
        \draw[very thick,-latex](a21)--(a12);
        \draw[very thick,-latex](a21)--(a15);
        \draw[very thick,-latex](a26)--(a22);
        \draw[very thick,-latex](a22)--(a27);
        \draw[very thick,-latex](a24)--(a22);
        \draw[very thick,red](a24)--(a27);
        \draw[very thick,-latex](a24)--(a21);
        \draw[very thick,-latex](a21)--(a27);
        \draw[very thick,-latex](a25)--(a21);
        \draw[very thick,-latex](a22)--(a14);
        \draw[very thick,-latex](a22)--(a10);
        \draw[very thick,-latex](a21)--(a10);
        \draw[very thick,-latex](a21)--(a13);
        \draw[very thick,-latex](a4)--(a22);
        \draw[very thick,red,bend right = 10](a17) to (a22);
        \draw[very thick,red,bend left  = 10](a17) to (a22);
        \draw[very thick,red](a10)--(a24);
        \draw[very thick,-latex](a17)--(a24);
        \draw[very thick,red , bend left = 10](a17) to (a21);
        \draw[very thick,red , bend right = 10](a17) to (a21);
        \draw[very thick,-latex](a3)--(a21);
        \draw[very thick,red](a4)--(a14);
        \draw[very thick,red](a4)--(a10);
        \draw[very thick,-latex](a17)--(a4);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,-latex](a17)--(a3);
        \draw[very thick,red](a3)--(a10);
        \draw[very thick,red](a3)--(a13);
        \draw[very thick,red](a6)--(a16);
        \draw[very thick,-latex](a16)--(a18);
        \draw[very thick,-latex](a18)--(a6);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,-latex](a18)--(a5);
        \draw[very thick,-latex](a15)--(a18);
        \draw[very thick,red](a5)--(a15);
        \draw[very thick,red](a16)--(a26);
        \draw[very thick,-latex](a18)--(a26);
        \draw[very thick,red , bend left  = 10](a18) to (a20);
        \draw[very thick,red , bend right = 10](a18) to (a20);
        \draw[very thick,-latex](a18)--(a23);
        \draw[very thick,-latex](a18)--(a25);
        \draw[very thick,red , bend left = 10](a18) to (a19);
        \draw[very thick,red , bend right= 10](a18) to (a19);
        \draw[very thick,red](a15)--(a25);
        \draw[very thick,-latex](a20)--(a16);
        \draw[very thick,-latex](a27)--(a18);
        \draw[very thick,-latex](a19)--(a15);
        \draw[very thick,-latex](a26)--(a20);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a20)--(a27);
        \draw[very thick,red](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a19)--(a27);
        \draw[very thick,-latex](a25)--(a19);
        \draw[very thick,-latex](a20)--(a14);
        \draw[very thick,-latex](a27)--(a17);
        \draw[very thick,-latex](a19)--(a13);
        \draw[very thick,red](a14)--(a26);
        \draw[very thick,-latex](a17)--(a26);
        \draw[very thick,red , bend left = 10](a17) to (a20);
        \draw[very thick,red , bend right= 10](a17) to (a20);
        \draw[very thick,-latex](a17)--(a23);
        \draw[very thick,-latex](a17)--(a25);
        \draw[very thick,red , bend left = 10](a17) to (a19);
        \draw[very thick,red , bend right= 10](a17) to (a19);
        \draw[very thick,red](a13)--(a25);
        \draw[very thick,red](a2)--(a14);
        \draw[very thick,-latex](a14)--(a17);
        \draw[very thick,-latex](a17)--(a2);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,-latex](a17)--(a1);
        \draw[very thick,-latex](a13)--(a17);
        \draw[very thick,red](a1)--(a13);
        \draw[very thick,red](a6)--(a11);
        \draw[very thick,red](a5)--(a11);
        \draw[very thick,-latex](a6)--(a20);
        \draw[very thick,red](a11)--(a23);
        \draw[very thick,-latex](a5)--(a19);
        \draw[very thick,-latex](a20)--(a11);
        \draw[very thick,-latex](a19)--(a11);
        \draw[very thick,-latex](a23)--(a20);
        \draw[very thick,-latex](a23)--(a19);
        \draw[very thick,-latex](a20)--(a9);
        \draw[very thick,-latex](a19)--(a9);
        \draw[very thick,-latex](a2)--(a20);
        \draw[very thick,red](a9)--(a23);
        \draw[very thick,-latex](a1)--(a19);
        \draw[very thick,red](a2)--(a9);
        \draw[very thick,red](a1)--(a9);
        \draw (0.0,0.0,2.0) node(a2){$1$};
    \end{tikzpicture} 
\end{subfigure}
&
\begin{subfigure}{0.32\textwidth}
    \tdplotsetmaincoords{80}{118} 
    \tdplotsetrotatedcoords{0}{0}{140} 
    \begin{tikzpicture}[scale=1.5,tdplot_rotated_coords] 
        \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=0.5pt,font=\tiny]
        \draw (0.0,0.0,0.0) node(a1){$1$};
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (0.0,2.0,0.0) node(a3){$1$};
        \draw (0.0,2.0,2.0) node(a4){$1$};
        \draw (2.0,0.0,0.0) node(a5){$1$};
        \draw (2.0,0.0,2.0) node(a6){$1$};
        \draw (2.0,2.0,0.0) node(a7){$1$};
        \draw (2.0,2.0,2.0) node(a8){$1$};
        \draw (0.0,0.0,1.0) node(a9){$5$};
        \draw (0.0,2.0,1.0) node(a10){$5$};
        \draw (2.0,0.0,1.0) node(a11){$5$};
        \draw (2.0,2.0,1.0) node(a12){$5$};
        \draw (0.0,1.0,0.0) node(a13){$3$};
        \draw (0.0,1.0,2.0) node(a14){$3$};
        \draw (2.0,1.0,0.0) node(a15){$3$};
        \draw (2.0,1.0,2.0) node(a16){$3$};
        \draw (0.0,1.0,1.0) node(a17){$7$};
        \draw (2.0,1.0,1.0) node(a18){$7$};
        \draw (1.0,0.0,0.0) node(a19){$2$};
        \draw (1.0,0.0,2.0) node(a20){$2$};
        \draw (1.0,2.0,0.0) node(a21){$2$};
        \draw (1.0,2.0,2.0) node(a22){$2$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
        \draw (1.0,2.0,1.0) node(a24){$6$};
        \draw (1.0,1.0,0.0) node(a25){$4$};
        \draw (1.0,1.0,2.0) node(a26){$4$};
        \draw (1.0,1.0,1.0) node(a27){$8$};
        \draw[very thick,red](a8)--(a16);
        \draw[very thick,-latex](a16)--(a12);
        \draw[very thick,-latex](a12)--(a8);
        \draw[very thick,-latex](a12)--(a18);
        \draw[very thick,-latex](a12)--(a7);
        \draw[very thick,-latex](a15)--(a12);
        \draw[very thick,red](a7)--(a15);
        \draw[very thick,red](a8)--(a22);
        \draw[very thick,-latex](a8)--(a26);
        \draw[very thick,red](a18)--(a22);
        \draw[very thick,red](a12)--(a26);
        \draw[very thick,red](a12)--(a24);
        \draw[very thick,-latex](a18)--(a24);
        \draw[very thick,red](a18)--(a21);
        \draw[very thick,red](a12)--(a25);
        \draw[very thick,red](a7)--(a21);
        \draw[very thick,-latex](a7)--(a25);
        \draw[very thick,-latex](a22)--(a12);
        \draw[very thick,-latex](a21)--(a12);
        \draw[very thick,-latex](a26)--(a22);
        \draw[very thick,-latex](a22)--(a27);
        \draw[very thick,-latex](a24)--(a22);
        \draw[very thick,red](a24)--(a27);
        \draw[very thick,-latex](a24)--(a21);
        \draw[very thick,-latex](a21)--(a27);
        \draw[very thick,-latex](a25)--(a21);
        \draw[very thick,-latex](a22)--(a10);
        \draw[very thick,-latex](a21)--(a10);
        \draw[very thick,red](a4)--(a22);
        \draw[very thick,-latex](a4)--(a26);
        \draw[very thick,red](a17)--(a22);
        \draw[very thick,red](a10)--(a26);
        \draw[very thick,red](a10)--(a24);
        \draw[very thick,-latex](a17)--(a24);
        \draw[very thick,red](a17)--(a21);
        \draw[very thick,red](a10)--(a25);
        \draw[very thick,red](a3)--(a21);
        \draw[very thick,-latex](a3)--(a25);
        \draw[very thick,red](a4)--(a14);
        \draw[very thick,-latex](a14)--(a10);
        \draw[very thick,-latex](a10)--(a4);
        \draw[very thick,-latex](a10)--(a17);
        \draw[very thick,-latex](a10)--(a3);
        \draw[very thick,-latex](a13)--(a10);
        \draw[very thick,red](a3)--(a13);
        \draw[very thick,red](a6)--(a16);
        \draw[very thick,red](a16)--(a18);
        \draw[very thick,-latex](a16)--(a11);
        \draw[very thick,-latex](a11)--(a18);
        \draw[very thick,red](a15)--(a18);
        \draw[very thick,-latex](a15)--(a11);
        \draw[very thick,red](a5)--(a15);
        \draw[very thick,-latex](a6)--(a26);
        \draw[very thick,-latex](a18)--(a26);
        \draw[very thick,red](a18)--(a20);
        \draw[very thick,red](a11)--(a26);
        \draw[very thick,-latex](a18)--(a23);
        \draw[very thick,-latex](a18)--(a25);
        \draw[very thick,red](a18)--(a19);
        \draw[very thick,red](a11)--(a25);
        \draw[very thick,-latex](a5)--(a25);
        \draw[very thick,-latex](a26)--(a16);
        \draw[very thick,-latex](a27)--(a18);
        \draw[very thick,-latex](a25)--(a15);
        \draw[very thick,-latex](a26)--(a20);
        \draw[very thick,red](a26)--(a27);
        \draw[very thick,-latex](a20)--(a27);
        \draw[very thick,red](a23)--(a27);
        \draw[very thick,red](a25)--(a27);
        \draw[very thick,-latex](a19)--(a27);
        \draw[very thick,-latex](a25)--(a19);
        \draw[very thick,-latex](a26)--(a14);
        \draw[very thick,-latex](a27)--(a17);
        \draw[very thick,-latex](a25)--(a13);
        \draw[very thick,-latex](a2)--(a26);
        \draw[very thick,-latex](a17)--(a26);
        \draw[very thick,red](a17)--(a20);
        \draw[very thick,red](a9)--(a26);
        \draw[very thick,-latex](a17)--(a23);
        \draw[very thick,-latex](a17)--(a25);
        \draw[very thick,red](a17)--(a19);
        \draw[very thick,red](a9)--(a25);
        \draw[very thick,-latex](a1)--(a25);
        \draw[very thick,red](a2)--(a14);
        \draw[very thick,red](a14)--(a17);
        \draw[very thick,-latex](a14)--(a9);
        \draw[very thick,-latex](a9)--(a17);
        \draw[very thick,red](a13)--(a17);
        \draw[very thick,-latex](a13)--(a9);
        \draw[very thick,red](a1)--(a13);
        \draw[very thick,-latex](a11)--(a6);
        \draw[very thick,-latex](a11)--(a5);
        \draw[very thick,red](a6)--(a20);
        \draw[very thick,red](a11)--(a23);
        \draw[very thick,red](a5)--(a19);
        \draw[very thick,-latex](a20)--(a11);
        \draw[very thick,-latex](a19)--(a11);
        \draw[very thick,-latex](a23)--(a20);
        \draw[very thick,-latex](a23)--(a19);
        \draw[very thick,-latex](a20)--(a9);
        \draw[very thick,-latex](a19)--(a9);
        \draw[very thick,red](a2)--(a20);
        \draw[very thick,red](a9)--(a23);
        \draw[very thick,red](a1)--(a19);
        \draw[very thick,-latex](a9)--(a2);
        \draw[very thick,-latex](a9)--(a1);
        \draw (0.0,0.0,2.0) node(a2){$1$};
        \draw (1.0,0.0,1.0) node(a23){$6$};
    \end{tikzpicture} 
\end{subfigure} \\
M & N
\end{tabular}
